Adversarial Attack and Disturbance Detection by Hadamard-Coded Output Representations for Object Detection and Semantic Segmentation

Conventional one-hot encodings often yield poorly calibrated models, being overconfident under attack, and letting entropy-based detection algorithms fail. Previous image classification works have demonstrated that Hadamard-coded output representations can improve adversarial robustness. However, attempts to integrate Hadamard codes into semantic segmentation fall far behind state-of-the-art models in mean intersection-over-union performance. Regarding object detection, such output encodings have not yet been investigated at all. Further, no prior art addressed intrinsic codeword inconsistencies or actually exploited intrinsic codeword redundancy. Accordingly, we first derive a novel decoding procedure for Hadamard codewords towards optimal class-wise probabilities, solving the underlying optimization problem by using the projection onto the probability simplex. Second, our optimization delivers a measure of prediction inconsistency. Third, we are the first to show how to exploit these inconsistencies for adversarial attack and disturbance detection. Fourth, we introduce HadamardNet, a framework employing Hadamard codes as output representations for semantic segmentation and object detection models and tasks. We conduct a comprehensive evaluation both on disturbances and adversarial attacks, achieving state-of-the-art perturbation detection performance for both tasks in only a single detection pass, while delivering equivalent or close-by reference performance on clean data. Code is available at https://github.com/ifnspaml/HadamardPerturbationDetection.

==> figures/anomaly_scores_object_detection.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.8cm
    },
    width=0.48\textwidth,
    height=4.3cm,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    xlabel={FPR},
    ylabel={TPR},
    ylabel style={yshift=-0mm},
    grid=both
]

% ---------------- Attack 1 ----------------
\nextgroupplot[
    title={Untargeted \cite{Chow2020}},
    legend style={at={(0.97,0.40)}, anchor=south east, font=\small}
]

% ---- epsilon = 1 ----
\addplot[thick,tu10]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,      % <-- keep every 10th row (try 10, 20, 50)
] {figures/data/untargeted/nonlinear_eps0_25_roc_data.csv};

\addplot[thick,tu10,dashed,forget plot]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,      % <-- keep every 10th row (try 10, 20, 50)
] {figures/data/untargeted/maxposterior_eps0_25_roc_data.csv};

% ---- epsilon = 4 ----
\addplot[thick,tu5]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,      % <-- keep every 10th row (try 10, 20, 50)
] {figures/data/untargeted/nonlinear_eps0_5_roc_data.csv};

\addplot[thick,tu5,dashed,forget plot]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,      % <-- keep every 10th row (try 10, 20, 50)
] {figures/data/untargeted/maxposterior_eps0_5_roc_data.csv};

% ---- epsilon = 16 ----
\addplot[thick,tu3]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,      % <-- keep every 10th row (try 10, 20, 50)
] {figures/data/untargeted/nonlinear_eps1_roc_data.csv};

\addplot[thick,tu3,dashed,forget plot]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,      % <-- keep every 10th row (try 10, 20, 50)
] {figures/data/untargeted/maxposterior_eps1roc_data.csv};



% ---------------- Attack 2 ----------------
\nextgroupplot[
    title={Fabrication \cite{Chow2020}},
    ylabel={},
    legend style={
        at={(axis description cs:0.98,0.02)},
        anchor=south east
    }
]

% Ours, epsilon = 1
\addplot[thick,tu10]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,      % <-- keep every 10th row (try 10, 20, 50)
] {figures/data/fabrication/nl_0_25_roc_data.csv};

\addplot[thick,tu10,dashed,forget plot]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,      % <-- keep every 10th row (try 10, 20, 50)
] {figures/data/fabrication/mp_0_25_roc_data.csv};

% ---- epsilon = 4 ----
\addplot[thick,tu5]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,      % <-- keep every 10th row (try 10, 20, 50)
] {figures/data/fabrication/nl_0_5_roc_data.csv};

\addplot[thick,tu5,dashed,forget plot]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,      % <-- keep every 10th row (try 10, 20, 50)
] {figures/data/fabrication/mp_0_5_roc_data.csv};

% ---- epsilon = 16 ----
\addplot[thick,tu3]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,      % <-- keep every 10th row (try 10, 20, 50)
] {figures/data/fabrication/nl_1_roc_data.csv};

\addplot[thick,tu3,dashed,forget plot]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,      % <-- keep every 10th row (try 10, 20, 50)
] {figures/data/fabrication/mp_1_roc_data.csv};
% epsilon legend (only first subplot)
\addlegendentry{$\epsilon = 0.25$}
\addlegendentry{$\epsilon = 0.5$}
\addlegendentry{$\epsilon = 1$}

\end{groupplot}

% method legend definition (no extra whitespace)
\begin{axis}[
    hide axis,
    scale only axis,
    width=0pt,
    height=0pt,
    at={(0,0)},
    anchor=south west,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend to name=methodlegend2,
    legend style={draw=black,fill=white,font=\small}
]
\addlegendimage{black,thick}
\addlegendentry{Ours (\ref{equ:anomaly_score_pred_e})}
\addlegendimage{black,thick,dashed}
\addlegendentry{Max posterior~\cite{Hendrycks2017}}
\end{axis}

% place method legend only in first subplot
\node at (fgsmLegendPos) [anchor=south east, xshift=3.5pt, yshift=-2pt]
    {\pgfplotslegendfromname{methodlegend2}};

\end{tikzpicture}


==> figures/anomaly_scores_object_detection_supp.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=0.8cm,
        vertical sep=1.4cm
    },
    width=0.48\textwidth,
    height=4.3cm,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    ylabel={TPR},
    ylabel style={yshift=-0mm},
    grid=both,
    legend image post style={xscale=0.7},
    legend cell align=left,
    legend style={font=\small,row sep=-2pt,
    inner xsep=3pt,
    inner ysep=1pt,}
]

% ---------------- Plot 1 ----------------
\nextgroupplot[
    title={Mislabeling \cite{Chow2020}},
    legend style={at={(0.98,0.39)}, anchor=south east}
]

% ---- epsilon = 0.25 ----
\addplot[thick,tu10]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,
] {figures/data/mislabeling/nonlinear_eps0_25_roc_data.csv};

\addplot[thick,tu10,dashed,forget plot]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,
] {figures/data/mislabeling/maxposterior_eps0_25_roc_data.csv};

% ---- epsilon = 0.5 ----
\addplot[thick,tu5]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,
] {figures/data/mislabeling/nonlinear_eps0_5_roc_data.csv};

\addplot[thick,tu5,dashed,forget plot]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,
] {figures/data/mislabeling/maxposterior_eps0_5_roc_data.csv};

% ---- epsilon = 1 ----
\addplot[thick,tu3]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,
] {figures/data/mislabeling/nonlinear_eps1_roc_data.csv};

\addplot[thick,tu3,dashed,forget plot]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,
] {figures/data/mislabeling/maxposterior_eps1_roc_data.csv};

\addlegendentry{$\epsilon = 0.25$}
\addlegendentry{$\epsilon = 0.5$}
\addlegendentry{$\epsilon = 1$}


% ---------------- Plot 2 ----------------
\nextgroupplot[
    title={Vanishing \cite{Chow2020}},
    ylabel={}
]

% ---- epsilon = 0.25 ----
\addplot[thick,tu10]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,
] {figures/data/vanishing/nonlinear_eps0_25_roc_data.csv};

\addplot[thick,tu10,dashed,forget plot]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,
] {figures/data/vanishing/maxposterior_eps0_25_roc_data.csv};

% ---- epsilon = 0.5 ----
\addplot[thick,tu5]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,
] {figures/data/vanishing/nonlinear_eps0_5_roc_data.csv};

\addplot[thick,tu5,dashed,forget plot]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,
] {figures/data/vanishing/maxposterior_eps0_5_roc_data.csv};

% ---- epsilon = 1 ----
\addplot[thick,tu3]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,
] {figures/data/vanishing/nonlinear_eps1_roc_data.csv};

\addplot[thick,tu3,dashed,forget plot]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,
] {figures/data/vanishing/maxposterior_eps1_roc_data.csv};


% ---------------- Plot 3 ----------------
\nextgroupplot[
    title={Gaussian noise},
    ylabel={TPR},
    xlabel={FPR},
    legend style={at={(axis description cs:0.98,0.02)}, anchor=south east}
]

% ---- epsilon = 2 ----
\addplot[thick,tu9]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,
] {figures/data/gaussian/nonlinear_eps2_roc_data.csv};

\addplot[thick,tu9,dashed,forget plot]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,
] {figures/data/gaussian/maxposterior_eps2_roc_data.csv};

% ---- epsilon = 4 ----
\addplot[thick,tu6]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,
] {figures/data/gaussian/nonlinear_eps4_roc_data.csv};

\addplot[thick,tu6,dashed,forget plot]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,
] {figures/data/gaussian/maxposterior_eps4_roc_data.csv};

% ---- epsilon = 8 ----
\addplot[thick,tu2]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,
] {figures/data/gaussian/nonlinear_eps8_roc_data.csv};

\addplot[thick,tu2,dashed,forget plot]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,
] {figures/data/gaussian/maxposterior_eps8_roc_data.csv};

\addlegendentry{$\epsilon = 2$}
\addlegendentry{$\epsilon = 4$}
\addlegendentry{$\epsilon = 8$}


% ---------------- Plot 4 ----------------
\nextgroupplot[
    title={Salt and pepper noise},
    ylabel={},
    xlabel={FPR}
]

% ---- epsilon = 2 ----
\addplot[thick,tu9]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,
] {figures/data/sp/nonlinear_eps2_roc_data.csv};

\addplot[thick,tu9,dashed,forget plot]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,
] {figures/data/sp/maxposterior_eps2_roc_data.csv};

% ---- epsilon = 4 ----
\addplot[thick,tu6]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,
] {figures/data/sp/nonlinear_eps4_roc_data.csv};

\addplot[thick,tu6,dashed,forget plot]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,
] {figures/data/sp/maxposterior_eps4_roc_data.csv};

% ---- epsilon = 8 ----
\addplot[thick,tu2]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,
] {figures/data/sp/nonlinear_eps8_roc_data.csv};

\addplot[thick,tu2,dashed,forget plot]
table[
  col sep=comma,
  x=FPR,
  y=TPR,
  each nth point=10,
] {figures/data/sp/maxposterior_eps8_roc_data.csv};

\end{groupplot}

% method legend definition
\begin{axis}[
    hide axis,
    scale only axis,
    width=0pt,
    height=0pt,
    at={(0,0)},
    anchor=south west,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend to name=methodlegend,
    legend style={draw=black,fill=white,font=\small,row sep=-2pt}
]
\addlegendimage{black,thick}
\addlegendentry{Ours (\ref{equ:anomaly_score_pred_e})}
\addlegendimage{black,thick,dashed}
\addlegendentry{Max posterior~\cite{Hendrycks2017}}
\end{axis}

\node at (fgsmLegendPos) 
[anchor=south east, xshift=4.5pt, yshift=-4pt]
{\pgfplotslegendfromname{methodlegend}};

\end{tikzpicture}

==> figures/anomaly_scores_segmentation.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.8cm
    },
    width=0.48\textwidth,
    height=4.3cm,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    xlabel={FPR},
    ylabel={TPR},
    ylabel style={yshift=-0mm},
    grid=both
]

% ---------------- Attack 1 ----------------
\nextgroupplot[
    title={FGSM \cite{Goodfellow2015}},
    legend style={at={(0.97,0.43)}, anchor=south east, font=\small}
]

% Ours, epsilon = 1
\addplot[thick,tu10] table [col sep=comma, x=fpr, y=tpr] {figures/roc_Quantile_anomaly_score_fgsm_ours_eps1.csv};
% Maag, epsilon = 1
\addplot[thick,tu10,dashed,forget plot] table {
0    0
0.05 0.5
0.10 0.7
0.20 0.87
0.40 0.96
0.60 0.99
0.80 1.00
1.00 1.00
};

% Ours, epsilon = 4
\addplot[thick,tu5] table [col sep=comma, x=fpr, y=tpr] {figures/roc_Quantile_anomaly_score_fgsm_ours_eps4.csv};
% Maag, epsilon = 4
\addplot[thick,tu5,dashed,forget plot] table {
0    0
0.05 0.70
0.10 0.84
0.20 0.92
0.40 0.98
0.60 0.99
0.80 1.00
1.00 1.00
};

% Ours, epsilon = 16
\addplot[thick,tu3] table [col sep=comma, x=fpr, y=tpr] {figures/roc_Quantile_anomaly_score_fgsm_ours_eps16.csv};
% Maag, epsilon = 16
\addplot[thick,tu3,dashed,forget plot] table {
0    0
0.05 0.86
0.10 0.94
0.20 0.97
0.40 0.98
0.60 0.99
0.80 1.00
1.00 1.00
};

% epsilon legend (colors only)
\addlegendentry{$\epsilon = 1$}
\addlegendentry{$\epsilon = 4$}
\addlegendentry{$\epsilon = 16$}

% methods legend position
\coordinate (fgsmLegendPos) at (rel axis cs:0.97,0.03);

% ---------------- Attack 2 ----------------
\nextgroupplot[
    title={Metzen \cite{Metzen2017}},
    ylabel={}
]

% Ours, epsilon = 1
\addplot[thick,tu10] table [col sep=comma, x=fpr, y=tpr] {figures/roc_Quantile_anomaly_score_metzen_ours_eps1.csv};
% Maag, epsilon = 1
\addplot[thick,tu10,dashed,forget plot] table {
0    0
0.05 0.06
0.10 0.13
0.20 0.20
0.40 0.40
0.60 0.61
0.80 0.82
1.00 1.00
};

% Ours, epsilon = 4
\addplot[thick,tu5] table [col sep=comma, x=fpr, y=tpr] {figures/roc_Quantile_anomaly_score_metzen_ours_eps4.csv};
% Maag, epsilon = 4
\addplot[thick,tu5,dashed,forget plot] table {
0    0
0.05 0.01
0.10 0.03
0.20 0.07
0.40 0.20
0.60 0.40
0.80 0.69
1.00 1.00
};

% Ours, epsilon = 16
\addplot[thick,tu3] table [col sep=comma, x=fpr, y=tpr] {figures/roc_Quantile_anomaly_score_metzen_ours_eps16.csv};
% Maag, epsilon = 16
\addplot[thick,tu3,dashed,forget plot] table {
0    0
0.05 0.05
0.10 0.11
0.20 0.20
0.40 0.38
0.60 0.57
0.80 0.79
1.00 1.00
};

\end{groupplot}

% method legend definition (kept outside plots, only used as a legend source)
\begin{axis}[
    hide axis,
    scale only axis,
    width=0pt,
    height=0pt,
    at={(0,0)},
    anchor=south west,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend to name=methodlegend3,
    legend style={draw=black,fill=white,font=\small}
]
\addlegendimage{black,thick}
\addlegendentry{Ours (\ref{equ:anomaly_score_reg})}
\addlegendimage{black,thick,dashed}
\addlegendentry{Entropy \cite{Smith2018}}
\end{axis}

% place method legend only in first subplot
\node at (fgsmLegendPos) [anchor=south east, xshift=3.5pt, yshift=-3pt]
    {\pgfplotslegendfromname{methodlegend3}};

\end{tikzpicture}


==> figures/anomaly_scores_segmentation2.tex <==
\begin{tikzpicture}

% ===================== TOP ROW (2 plots) =====================
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.8cm
    },
    width=0.48\textwidth,
    height=4.3cm,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    xlabel={FPR},
    ylabel={TPR},
    ylabel style={yshift=-0mm},
    grid=both
]

% ---------------- Attack 1 ----------------
\nextgroupplot[
    title={PGD},
    legend style={at={(0.97,0.43)}, anchor=south east, font=\small}
]

% Ours, epsilon = 1
\addplot[thick,tu10] table [col sep=comma, x=fpr, y=tpr] {figures/roc_Quantile_anomaly_score_pgd_ours_eps1.csv};
% Maag, epsilon = 1
\addplot[thick,tu10,dashed,forget plot] table [col sep=comma, x=fpr, y=tpr] {figures/roc_entropy_pgd_baseline_eps1.csv};

% Ours, epsilon = 4
\addplot[very thick,tu5] table [col sep=comma, x=fpr, y=tpr] {figures/roc_Quantile_anomaly_score_pgd_ours_eps4.csv};
% Maag, epsilon = 4
\addplot[thick,tu5,dashed,forget plot] table [col sep=comma, x=fpr, y=tpr] {figures/roc_entropy_pgd_baseline_eps4.csv};

% Ours, epsilon = 16
\addplot[thick,tu3] table [col sep=comma, x=fpr, y=tpr] {figures/roc_Quantile_anomaly_score_pgd_ours_eps16.csv};
% Maag, epsilon = 16
\addplot[thick,tu3,dashed,forget plot] table [col sep=comma, x=fpr, y=tpr] {figures/roc_entropy_pgd_baseline_eps16.csv};

% epsilon legend (colors only)
% \addlegendentry{$\epsilon = 1$}
% \addlegendentry{$\epsilon = 4$}
% \addlegendentry{$\epsilon = 16$}

% methods legend position
\coordinate (fgsmLegendPos) at (rel axis cs:0.97,0.03);

% ---------------- Attack 2 ----------------
\nextgroupplot[
    title={Gaussian noise},
    ylabel={},
    legend style={at={(axis description cs:0.97,0.03)}, anchor=south east, font=\small}
]

% Ours, epsilon = 1
\addplot[thick,tu10] table [col sep=comma, x=fpr, y=tpr] {figures/roc_Quantile_anomaly_score_gaussian_noise_ours_eps1.csv};
% Maag, epsilon = 1
\addplot[thick,tu10,dashed,forget plot] table [col sep=comma, x=fpr, y=tpr] {figures/roc_entropy_gaussian_noise_baseline_eps1.csv};

% Ours, epsilon = 4
\addplot[thick,tu5] table [col sep=comma, x=fpr, y=tpr] {figures/roc_Quantile_anomaly_score_gaussian_noise_ours_eps4.csv};
% Maag, epsilon = 4
\addplot[thick,tu5,dashed,forget plot] table [col sep=comma, x=fpr, y=tpr] {figures/roc_entropy_gaussian_noise_baseline_eps4.csv};

% Ours, epsilon = 16
\addplot[thick,tu3] table [col sep=comma, x=fpr, y=tpr] {figures/roc_Quantile_anomaly_score_gaussian_noise_ours_eps16.csv};
% Maag, epsilon = 16
\addplot[thick,tu3,dashed,forget plot] table [col sep=comma, x=fpr, y=tpr] {figures/roc_entropy_gaussian_noise_baseline_eps16.csv};

\addlegendentry{$\epsilon = 1$}
\addlegendentry{$\epsilon = 4$}
\addlegendentry{$\epsilon = 16$}

\end{groupplot}

% ===================== BOTTOM PLOT (centered) =====================
% center between the two top axes and shift down
\path (group c1r1.south west) -- (group c2r1.south east) coordinate[pos=0.5] (topRowCenter);

\begin{axis}[
    at={(topRowCenter)},
    anchor=north,
    yshift=-1.4cm,
    width=0.48\textwidth,
    height=4.3cm,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    xlabel={FPR},
    ylabel={TPR},
    ylabel style={yshift=0mm},
    grid=both,
    title={Salt and pepper noise}
]

% Ours, epsilon = 1
\addplot[thick,tu10] table [col sep=comma, x=fpr, y=tpr] {figures/roc_Quantile_anomaly_score_sp_noise_ours_eps1.csv};

% Entropy epsilon = 1
\addplot[thick,tu10,dashed,forget plot] table [col sep=comma, x=fpr, y=tpr] {figures/roc_entropy_sp_noise_baseline_eps1.csv};

% Ours, epsilon = 4
\addplot[thick,tu5] table [col sep=comma, x=fpr, y=tpr] {figures/roc_Quantile_anomaly_score_sp_noise_ours_eps4.csv};

% Entropy epsilon = 4
\addplot[thick,tu5,dashed,forget plot] table [col sep=comma, x=fpr, y=tpr] {figures/roc_entropy_sp_noise_baseline_eps4.csv};

% Ours, epsilon = 16
\addplot[thick,tu3] table [col sep=comma, x=fpr, y=tpr] {figures/roc_Quantile_anomaly_score_sp_noise_ours_eps16.csv};

% Entropy epsilon = 16
\addplot[thick,tu3,dashed,forget plot] table [col sep=comma, x=fpr, y=tpr] {figures/roc_entropy_sp_noise_baseline_eps16.csv};
\end{axis}

% ===================== METHOD LEGEND SOURCE =====================
\begin{axis}[
    hide axis,
    scale only axis,
    width=0pt,
    height=0pt,
    at={(0,0)},
    anchor=south west,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend to name=methodlegend4,
    legend style={draw=black,fill=white,font=\small}
]
\addlegendimage{black,thick}
\addlegendentry{Ours (\ref{equ:anomaly_score_reg})}
\addlegendimage{black,thick,dashed}
\addlegendentry{Entropy \cite{Smith2018}}
\end{axis}

% place method legend only in first subplot
\node at (fgsmLegendPos) [anchor=south east, xshift=3.5pt, yshift=-3pt]
    {\pgfplotslegendfromname{methodlegend4}};

\end{tikzpicture}

==> figures/heatmap_posterior_err_entropy.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{groupplots,colormaps}
\pgfplotsset{
    colormap={light viridis}{
        rgb255(0cm)=(64,67,135)
        rgb255(1cm)=(42,120,142)
        rgb255(2cm)=(34,167,132)
        rgb255(3cm)=(122,209,81)
        rgb255(4cm)=(253,231,37)
    }
}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1cm
    },
    width=5cm,
    height=5cm,
    view={0}{90},
    xmin=0.02567364, xmax=2.901121347,
    ymin=0, ymax=1,
    enlargelimits=false,
    axis on top,
    tick align=center,
    major tick length=4pt,
    colormap name=light viridis,
    point meta min=0,
    point meta max=0.6,
]

% ---- Mean ----
\nextgroupplot[
    title={(a) Clean Mean},
    xlabel={{${H}(\mathbf{P}^*_i)$}},
    ylabel={{${\PROB}_{i,s^*}^*$}},
]

\addplot3[
    surf,
    shader=flat,
    draw=none,
    mesh/cols=57,
    point meta=explicit,
] table[
    col sep=comma,
    x=x, y=y,
    z expr=0,
    meta=z
] {figures/heatmap_mean.csv};

% % ---- Std ----
% \nextgroupplot[
%     title={(b) Clean Std},
%     xlabel={{${H}(\mathbf{P}^*_i)$}},
% ]

% \addplot3[
%     surf,
%     shader=flat,
%     draw=none,
%     mesh/cols=57,
%     point meta=explicit,
% ] table[
%     col sep=comma,
%     x=x, y=y,
%     z expr=0,
%     meta=z
% ] {figures/heatmap_std.csv};

% ---- FGSM Mean ----
\nextgroupplot[
    title={(b) FGSM Mean},
    xlabel={{${H}(\mathbf{P}^*_i)$}},
    colorbar,
    colorbar style={
        title={$\overline{\|\mathbf{e}_i^*\|}_1$},
        title style={at={(0.5,1.02)},anchor=south}
    },
]

\addplot3[
    surf,
    shader=flat,
    draw=none,
    mesh/cols=54,
    point meta=explicit,
] table[
    col sep=comma,
    x=x, y=y,
    z expr=0,
    meta=z
] {figures/heatmap_fgsm_mean.csv};

\end{groupplot}
\end{tikzpicture}

==> figures/inference.tex <==
% Deine kompletten TikZset Styles hier einfügen
\tikzset{
    block/.style={draw, thick, fill=white, rectangle, minimum width=2.5cm, minimum height=0.8cm, align=center},
    small_block/.style={draw, thick, fill=white, rectangle, minimum width=1.5cm, minimum height=0.6cm, align=center},
    myptr/.style={-{Triangle[length=4.1pt,width=3.7pt]}, line width=1pt},
}


\begin{tikzpicture}
  % Define center coordinate
  \coordinate (origin) at (0,0) {} {} {} {};

  \coordinate (left) at ($ (origin) - (1.5, 0)$);
  
 \node [right = -0.05cm of origin, anchor = west, yshift=0.15cm] (input)  {$\mathbf{x}$};
 \node [right = -0.2cm of origin, anchor = west, yshift=-0.5cm, align=center] (input_text)  {input \\[-0.7ex] image};

   \node[anchor=east, inner sep=0, minimum width=1.524cm, minimum height=0.752cm, above =0.8 of origin] (imageA3) {
\includegraphics[width=0.1\textwidth]{figures/cf1dc1d7-8a3a67d0.jpg}};
  
  \node[rectangle, rotate=90, minimum width=3.2cm, minimum height = 0.8cm, draw, thick, align=center, fill=tu52, right = 1.0 of origin, anchor=north] (hadamardnet) {\texttt{HadamardNet}};
   \node[rectangle, rotate=90, minimum width=3.2cm, minimum height = 0.3cm, draw, thick, align=center, fill=white, right = 0.1 of hadamardnet.south, anchor=north] (sigmoid) {Sigmoid};
 
  \node[rectangle, rotate=90, minimum width=3.2cm, minimum height=0.5cm, draw, thick, align=center, right = 1.75 of sigmoid.south, anchor=north, fill=tu92] (hadamarddecode) {Hadamard Decoder};
  
  \coordinate (deocodeleft) at ($ (hadamarddecode.south) - (0, 0.875)$);
   \coordinate (deocoderight) at ($ (hadamarddecode.south) + (0, 0.875)$);

   \coordinate (underdecoderight) at ($ (deocoderight) + (0.75, 0)$);
   \coordinate (output_u) at ($ (deocoderight) + (4.15, 0)$);
   \coordinate (underdecodeleft) at ($ (deocodeleft) + (0.75, 0)$);
  
  \node[left = 0.64cm of underdecoderight, yshift=0.3cm, anchor = west] (u) {$\textbf{P}^* \in \mathbb{I}^{S \times I}$};
  \node[right = -0.05cm of u, yshift=0.2cm, anchor = west, align=center] (u_text) {class \\[-0.7ex] posterior vectors};
  
  \node[left = 0.64 of underdecodeleft, yshift=0.3cm, anchor = west] (e) {$\mathbf{e}^* \in \mathbb{I}^{S \times I}$};
  \node[left = 0.55 of underdecodeleft, yshift=-0.35cm, anchor = west, align=center] (e_text) {error \\[-0.7ex] vectors};
  
   \coordinate (netleft) at ($ (sigmoid.south) + (0.02, 0)$);
   \node[above = 0.3cm of netleft, anchor = west, xshift=0.1cm] (h) {$\mathbf{h} \in \mathbb{I}^{L \times I}$};
   \node[below = 0.38cm of netleft, xshift=-0.0cm, anchor = west, align=center] (h_text) {soft \\[-0.7ex] codewords};
   
   \filldraw (underdecoderight) circle (2pt);  % black dot
   
   
   \node[rectangle, rotate=90, minimum width=2.cm, minimum height=0.6cm, draw, fill=tu102, thick, align=center, right = 2.45 of hadamarddecode.west, anchor=west] (attackdetection) {Perturbation\\ Detection};
   \coordinate (attackdetectionup) at ($ (attackdetection.north) + (0, 0.275)$);

   \coordinate (attackdetectiondown) at ($ (attackdetection.north) - (0, 0.275)$);
   
   \coordinate (output_detec) at ($ (attackdetection.south) + (1.55, 0)$);
    
     \node[above = 0 of output_detec, xshift=-0.7cm, anchor = south] (a) {$\delta(\mathbf{x}) \in \mathbb{I}$};
     \node[above = 0 of output_detec, xshift=-0.7cm, anchor = north, align=center] (a) {anomaly \\[-0.7ex] score};
  
    %% Arrows
   \draw[myptr] (origin)  --  (hadamardnet);
  
   \draw[myptr] (sigmoid)  --  (hadamarddecode);
   
   \draw[myptr] (deocodeleft)  --  (attackdetectiondown);
   \draw[myptr] (deocoderight)  --  (output_u);
   
    \draw[myptr] (underdecoderight)  |-  (attackdetectionup);
    
     \draw[myptr] (attackdetection)  --  (output_detec);
     

   %% Image connectors
    \draw [line width=0.5, xshift=2cm] plot [smooth, tension=1] coordinates { (imageA3.south) ($(imageA3.south) - (0.0, 0.15)$) ($(input.north) + (0, 0.15)$) ($(input.north) + (0, 0)$)};

\end{tikzpicture}

==> figures/regression_model.tex <==
% Left-to-right flow, compact blocks, only text rotated
\tikzset{%
  block/.style    = {draw, thick, rectangle, fill=white,
    minimum height = 2.3cm, minimum width = 0.5cm, align=center},
  myptr/.style={-{Triangle[length=4.1pt,width=3.7pt]}, line width=1pt},
}

\begin{tikzpicture}[xshift=-3mm]
  \coordinate (origin) at (0,0);

  \node [left = of origin] (post) {$(\mathbf{P}_i^*)$};
  \node [left = of origin, yshift=-2.4cm] (error) {$(\mathbf{e}_i^*)$};

  %\node at ($(origin)+(-0.25cm,0.3cm)$) {$[\PROB_{i,s^*}^*,\mathcal{H}(\mathbf{P}^*_i)]$};

  \node [right = -0.2cm of origin, rectangle, fill=white, draw, minimum height=0.5cm, minimum width = 1.6cm, anchor = west] (entropy) {Entropy};

  \node [right = -0.2cm of origin, rectangle, fill=white, draw, minimum height=0.5cm, minimum width = 1.6cm, anchor = west, yshift=-0.8cm, align=center] (max) {Max};

  \node [right = of entropy.east, xshift = -1.05cm, anchor = south west] (h) {$(H(\mathbf{P}_i^*))$};
  \node [right = of max.east, xshift = -1.05cm, anchor = south west] (p_max) {$({P}_{i,s^*}^*)$};

  \coordinate (split_p) at ($ (post.east) + (0.35cm, 0)$);
  \filldraw (split_p) circle (2pt);  % black dot

    \draw [myptr] (post) -- (entropy);
    \draw [myptr] (split_p) |- (max);

    \node [right = -0.2cm of origin, rectangle, fill=white, draw, minimum height=0.5cm, minimum width = 1.6cm, anchor = west, align=center, yshift = -2.4cm] (L1) {$L_1$-Norm};

    \node [right = of L1.east, xshift = -1.05cm, anchor = south west] (e) {$(\|\mathbf{e}^*_i\|_1)$};
  

  \node [block, right = of entropy, xshift=0.6cm, yshift=-0.4cm] (lin1) {\rotatebox{90}{FC(32)}};
  \node [block, right = 0.05cm of lin1] (bn1) {\rotatebox{90}{BatchNorm}};
  \node [block, right = 0.05cm of bn1] (relu1) {\rotatebox{90}{ReLU}};

  \node [block, right = 0.05cm of relu1] (lin2) {\rotatebox{90}{FC(16)}};
  \node [block, right = 0.05cm of lin2] (bn2) {\rotatebox{90}{BatchNorm}};
  \node [block, right = 0.05cm of bn2] (relu2) {\rotatebox{90}{ReLU}};

  \node [block, right = 0.05cm of relu2] (lin3) {\rotatebox{90}{FC(1)}};
  
  \node [right = 0.75cm of lin3.east, anchor=west] (final) {};
  \node at ($(lin3.east)+(0.6cm,0.3cm)$) {$(z_i)$};

  \coordinate (lin1_top) at ($ (lin1.west) + (0.0cm, 0.4cm)$);
  \coordinate (lin1_bottom) at ($ (lin1.west) - (0.0cm, 0.4cm)$);

  Arrows: strictly left-to-right
  \draw [myptr] (entropy) -- (lin1_top);
  \draw [myptr] (max) -- (lin1_bottom);
  % \draw [myptr] (lin1.east) -- (bn1.west);
  % \draw [myptr] (bn1.east) -- (relu1.west);
  % \draw [myptr] (relu1.east) -- (lin2.west);
  % \draw [myptr] (lin2.east) -- (bn2.west);
  % \draw [myptr] (bn2.east) -- (relu2.west);
  % \draw [myptr] (relu2.east) -- (lin3.west);

    \node [right = 0.2cm of final, rectangle, fill=white, draw, minimum height=0.5cm,  anchor = west, align=center, yshift=-1.0cm] (anomaly) {(\ref{equ:anomaly_score_pred_e})/\\(\ref{equ:anomaly_score_reg})};

    \coordinate (an_top) at ($ (anomaly.west) + (0.0cm, 0.2cm)$);
  \coordinate (an_bottom) at ($ (anomaly.west) - (0.0cm, 0.2cm)$);
  \coordinate (an_b_bottom) at ($(an_bottom) - (0.3cm, 0cm)$);
  \coordinate (an_b_top) at ($(an_top) - (0.3cm, 0cm)$);

    \draw [myptr] (error) -- (L1);
  \draw [myptr] (L1) -| (an_b_bottom) -- (an_bottom);
  \draw [myptr] (lin3.east) -| (an_b_top) -- (an_top);

  \node [right = 0.05cm of anomaly.east, anchor=west, yshift=0.25cm] (anomaly_score) {$\delta(\mathbf{x})$};

  \draw [myptr] (anomaly) -- ($(anomaly.east) + (0.7cm,0)$);
    

% --- background rectangle bounds (exclude input arrows + exclude output arrow end) ---
\coordinate (bg_west)   at ($(entropy.west)+(-6mm,0)$);                 % start before Entropy/Max
\coordinate (bg_east)   at ($(anomaly.east)+(1.5mm,0)$);           % stop before delta/output end
\coordinate (bg_top)    at ($(lin1.north)+(0,8mm)$);                    % a bit above top blocks
\coordinate (bg_bottom) at ($(anomaly.south)+(0,-10mm)$);                % a bit below anomaly block

\begin{scope}[on background layer]
  \path[fill=tu102, draw=none]
    ($(bg_west |- bg_top)$) rectangle ($(bg_east |- bg_bottom)$);
\end{scope}

% Top-left label for big background box
\node[
    anchor=north west,
    inner sep=2mm
] at ($(bg_west |- bg_top) + (-1mm, 0)$) {Perturbation Detection};

\node[font=\small, anchor=south] (reg_title)
  at ($(lin1.north)!0.5!(lin3.north)+(0mm,0.3mm)$)
  {Regression Model $\mathcal{F}$};

  % --- FC block background bounds ---
\coordinate (fc_west)  at ($(lin1.west)+(-3mm,0)$);
\coordinate (fc_east)  at ($(lin3.east)+(3mm,0)$);
\coordinate (fc_top)   at ($(reg_title.north)+(0,0.5mm)$);   % extra space above title
\coordinate (fc_bottom)at ($(lin1.south)+(0,-3mm)$);

\begin{scope}[on background layer]
  \path[fill=tu104]
    ($(fc_west |- fc_top)$) rectangle ($(fc_east |- fc_bottom)$);
\end{scope}

  
\end{tikzpicture}


==> figures/robustness_object_detection.tex <==
\begin{tikzpicture}

% ---------------- Main axis ----------------
\begin{axis}[
    width=9cm,
    height=5cm,
    xlabel={$\epsilon$},
    xlabel style={yshift=1mm}, % move xlabel closer to axis
    ylabel={AP ratio $Q^{\mathrm{AP}}$ (\%)},
    ylabel style={yshift=-0mm},
    xmode=log,
    log basis x=2,
    xtick={0.25,0.5,1,2,4,8,16},
    xticklabels={0.25,0.5,1,2,4,8,16},
    ymin=0, ymax=108,
    ytick={0,20,40,60,80,100},
    grid=both,
    clip=false,
    legend pos= outer north east,
    legend cell align={left}
]

\addplot[tu5,thick,mark=*] coordinates {
    (0.25,73.6) (0.5,50.0) (1,28.6) (2,14.8) (4,7.6) (8,4.7) (16,3.0)
};
\addlegendentry{Untargeted}

\addplot[tu8!70!black,thick,mark=*] coordinates {
    (0.25,70.4) (0.5,46.6) (1,26.4) (2,13.8) (4,7.1) (8,4.2) (16,2.5)
};
\addlegendentry{Fabrication}

\addplot[tu3,thick,mark=*] coordinates {
    (0.25,66.3) (0.5,38.9) (1,17.7) (2,8.4) (4,4.4) (8,2.7) (16,1.5)
};
\addlegendentry{Vanishing}

\addplot[tu6,thick,mark=*] coordinates {
    (0.25,65.3) (0.5,35.2) (1,11.3) (2,2.7) (4,1.0) (8,0.5) (16,0.2)
};
\addlegendentry{Mislabeling}

\addplot[tu2,thick,mark=*] coordinates {
    (0.25,99.8) (0.5,100.0) (1,99.8) (2,98.8) (4,95.6) (8,87.4) (16,70.9)
};
\addlegendentry{Gaussian noise}

\addplot[tu120,thick,mark=*] coordinates {
    (0.25,100.0) (0.5,99.8) (1,99.3) (2,97.5) (4,85.5) (8,58.9) (16,24.4)
};
\addlegendentry{S\&P noise}



\end{axis}
\end{tikzpicture}


==> figures/robustness_object_detection_bdd.tex <==
\begin{tikzpicture}

% ---------------- Main axis ----------------
\begin{axis}[
    width=9cm,
    height=5cm,
    xlabel={$\epsilon$},
    xlabel style={yshift=1mm}, % move xlabel closer to axis
    ylabel={AP ratio $Q^{\mathrm{AP}}$ (\%)},
    ylabel style={yshift=-0mm},
    xmode=log,
    log basis x=2,
    xtick={0.25,0.5,1,2,4,8,16},
    xticklabels={0.25,0.5,1,2,4,8,16},
    ymin=0, ymax=108,
    ytick={0,20,40,60,80,100},
    grid=both,
    clip=false,
    legend pos= outer north east,
    legend cell align={left}
]

\addplot[tu5,thick,mark=*] coordinates {
    (0.25,83.9) (0.5,66.1) (1,45.0) (2,28.6) (4,19.6) (8,13.4) (16,8.4)
};
\addlegendentry{Untargeted}

\addplot[tu8!70!black,thick,mark=*] coordinates {
    (0.25,87.0) (0.5,73.6) (1,55.9) (2,40.4) (4,30.1) (8,23.6) (16,17.4)
};
\addlegendentry{Fabrication}

\addplot[tu3,thick,mark=*] coordinates {
    (0.25,85.1) (0.5,68.3) (1,46.0) (2,25.2) (4,11.8) (8,5.3) (16,2.5)
};
\addlegendentry{Vanishing}

\addplot[tu6,thick,mark=*] coordinates {
    (0.25,84.2) (0.5,64.9) (1,45.3) (2,29.8) (4,18.0) (8,9.9) (16,5.3)
};
\addlegendentry{Mislabeling}

\addplot[tu2,thick,mark=*] coordinates {
    (0.25,100.0) (0.5,100.0) (1,100.3) (2,99.7) (4,97.5) (8,91.3) (16,74.2)
};
\addlegendentry{Gaussian noise}

\addplot[tu120,thick,mark=*] coordinates {
    (0.25,100.0) (0.5,100.0) (1,100.3) (2,99.7) (4,97.2) (8,87.6) (16,63.0)
};
\addlegendentry{S\&P noise}



\end{axis}
\end{tikzpicture}


==> figures/robustness_segmentation.tex <==
\begin{tikzpicture}

% ---------------- Main axis ----------------
\begin{axis}[
    width=9cm,
    height=5cm,
    xlabel={$\epsilon$},
    xlabel style={yshift=1mm}, % move xlabel closer to axis
    ylabel={mIoU ratio $Q^{\mathrm{mIoU}}$ (\%)},
    ylabel style={yshift=-0mm},
    xmode=log,
    log basis x=2,
    xtick={0.5,1,2,4,8,16},
    xticklabels={0,1,2,4,8,16},
    ymin=0, ymax=108,
    ytick={0,20,40,60,80,100},
    grid=both,
    clip=false,
    legend pos= outer north east,
    legend cell align={left}
]

\addplot[tu5,thick,mark=*] coordinates { (0.5,100) (1,51.8) (2,44.7) (4,40.1) (8,35.1) (16,24.4) };
\addlegendentry{FGSM}

% \addplot[tu5,thick,dashed,mark=o,mark options={solid},forget plot] coordinates { (0.5,100) (1,50) (2,42.7) (4,38.6) (8,35.5) (16,28.2) };

\addplot[tu3,thick,mark=*] coordinates { (0.5,100) (1,71.9) (2,47.0) (4,22.6) (8,8.8) (16,2.7) };
\addlegendentry{PGD}

% \addplot[tu3,thick,dashed,mark=o,mark options={solid},forget plot] coordinates { (0.5,100) (1,69.6) (2,43.1) (4,19.4) (8,7.0) (16,1.5) };

\addplot[tu8!70!black,thick,mark=*] coordinates { (0.5,100) (1,93.6) (2,87.7) (4,81.1) (8,73.5) (16,70.1) };
\addlegendentry{Metzen}

% \addplot[tu8!70!black,thick,dashed,mark=o,mark options={solid},forget plot] coordinates { (0.5,100) (1,92.3) (2,88.4) (4,78.9) (8,72.8) (16,69.7)};


\addplot[tu2,thick,mark=*] coordinates { (0.5,100) (1,99.4) (2,97.7) (4,92.9) (8,83.3) (16,66.2) };
\addlegendentry{Gaussian noise}

% \addplot[tu2,thick,dashed,mark=o,mark options={solid},forget plot] coordinates { (0.5,100) (1,99.8) (2,98.6) (4,95.5) (8,89.0) (16,75.1) };

\addplot[tu120,thick,mark=*] coordinates { (0.5,100) (1,99.8) (2,99.7) (4,99.1) (8,94.6) (16,77.9) };
\addlegendentry{S\&P noise}

% \addplot[tu120,thick,dashed,mark=o,mark options={solid},forget plot] coordinates { (0.5,100) (1,99.9) (2,99.7) (4,98.7) (8,94.1) (16,78.7) };


\end{axis}
% ---------------- Manual line-style legend ----------------
\node[anchor=north west] at (7.526cm,1.074cm) {%
% \begin{tikzpicture}[scale=1]
%     % Draw box
%     \draw[fill=white, draw=black] (-0.2,0.3) rectangle (2.35,-0.65);
    
%     % Solid line
%     \draw[thick] (0,0) -- (0.5,0) node[right=3pt,black]{Hadamard};
%     % Dashed line
%     \draw[thick,dashed] (0,-0.4) -- (0.5,-0.4) node[right=3pt,black]{One-hot};
% \end{tikzpicture}%
};


\end{tikzpicture}


==> figures/robustness_segmentation_bdd100k.tex <==
\begin{tikzpicture}

% ---------------- Main axis ----------------
\begin{axis}[
    width=9cm,
    height=5cm,
    xlabel={$\epsilon$},
    xlabel style={yshift=1mm},
    ylabel={mIoU ratio $Q^{\mathrm{mIoU}}$ (\%)},
    ylabel style={yshift=-0mm},
    xmode=log,
    log basis x=2,
    xtick={0.5,1,2,4,8,16},
    xticklabels={0,1,2,4,8,16},
    ymin=0, ymax=108,
    ytick={0,20,40,60,80,100},
    grid=both,
    clip=false,
    legend pos=outer north east,
    legend cell align={left}
]

\addplot[tu5,thick,mark=*] coordinates { (0.5,100) (1,81.60) (2,69.26) (4,57.49) (8,47.96) (16,40.16)};
\addlegendentry{FGSM}

\addplot[tu3,thick,mark=*] coordinates { (0.5,100) (1,90.51) (2,81.35) (4,60.89) (8,36.95) (16,13.92)};
\addlegendentry{PGD}

\addplot[tu8!70!black,thick,mark=*] coordinates { (0.5,100) (1,94.03) (2,91.32) (4,83.03) (8,69.59) (16,58.56) };
\addlegendentry{Metzen}

\addplot[tu2,thick,mark=*] coordinates { (0.5,100) (1,96.61) (2,94.95) (4,92.05) (8,88.39) (16,81.30) };
\addlegendentry{Gaussian noise}

\addplot[tu120,thick,mark=*] coordinates { (0.5,100) (1,96.09) (2,94.82) (4,92.34) (8,88.53) (16,79.74) };
\addlegendentry{S\&P noise}

\end{axis}
% ---------------- Manual line-style legend ----------------
\node[anchor=north west] at (7.526cm,1.074cm) {%
% \begin{tikzpicture}[scale=1]
%     \draw[fill=white, draw=black] (-0.2,0.3) rectangle (2.35,-0.65);
%     \draw[thick] (0,0) -- (0.5,0) node[right=3pt,black]{Hadamard};
%     \draw[thick,dashed] (0,-0.4) -- (0.5,-0.4) node[right=3pt,black]{One-hot};
% \end{tikzpicture}%
};

\end{tikzpicture}

==> figures/training_setup.tex <==
\tikzset{%
  block/.style    = {draw, thick, rectangle, fill=white, minimum height = 1.8em,
    minimum width = 3.5em},
  T_box/.style = {draw, thick, fill=white, rectangle, minimum height = 1.8em, minimum width = 1.8em},
  sum/.style      = {draw, circle,fill=white, inner sep=-2pt, node distance = 1.5cm}, % Adder
  mult/.style      = {draw, circle, fill=white, inner sep= -0.5pt, node distance = 1.5cm}, % Adder
  input/.style    = {coordinate}, % Input
  output/.style   = {coordinate}, % Output
  myptr/.style={-{Triangle[length=4.1pt,width=3.7pt]}, line width=1pt},
  myptr_dotted/.style={-{Triangle[length=4.1pt,width=3.7pt]}, line width=1pt, dashed},
}
\begin{tikzpicture}
  % Define center coordinate
  \coordinate (origin) at (0,0) {} {} {} {};
  
 \node [right = 0.3cm of origin, yshift=0.2 cm, anchor = east] (input)  {$\mathbf{x}$};

 \node [block, fill=tu52, draw, right = of origin, xshift=-0.4cm, anchor=west, align=center, minimum height=1cm] (Hadamardnet) {\texttt{Hadamard} \\ \texttt{Net}};
 \node [block, rotate=90, fill=white, draw, right = of Hadamardnet, yshift=0.95cm, xshift=0.0cm, anchor=north, align=center, minimum height = 0cm] (sigmoid) {Sigmoid};
 
 \node [block, fill=white, draw, right = of sigmoid.south, xshift = 0.1cm, anchor=west, align=center, minimum height = 1cm, minimum width = 1.9cm] (enc_loss) {$J^{\mathrm{ENC}}$~(\ref{equ:enc_loss_supp})};
 
  \node [block, fill=tu92, draw, right = of sigmoid, xshift = 0.36cm, yshift = -2.3cm, anchor=west, align=center, minimum height = 1cm, minimum width = 1.9cm] (had_dec) {Hadamard \\ Decoder};
  
 \node [block, fill=tu82, draw, right = of enc_loss, xshift = -0.2cm, yshift = 0cm, anchor=west, align=center, minimum height = 1cm, minimum width = 1.9cm] (had_enc) {Hadamard \\ Encoder};
 
  \node [block, fill=white, draw, right = of had_dec, xshift = -0.2cm, anchor=west, align=center, minimum height = 1cm, minimum width = 1.9cm] (dec_loss) {$J^{\mathrm{DEC}}$~(\ref{equ:dec_loss})};
  
  \node [block, fill=white, draw, below = of Hadamardnet.west, yshift = -0.6cm,  anchor=west, align=center, minimum height = 1cm, minimum width = 1.9cm] (err_loss) {$J^{\mathrm{error}}$~(\ref{equ:error_loss})};
  
  \coordinate (gt) at ($ (had_enc.east) + (1.0cm, 0)$);
  
  \coordinate (err_step) at ($ (err_loss.east) + (0.8cm, -0.7cm)$);
  
   \node [left = -0.1cm of gt, yshift=0.3cm, anchor = east] (label)  {$(\overline{s}_i)$};
   
   \coordinate (split_h) at ($ (sigmoid.south) + (0.8cm, 0)$);
   \filldraw (split_h) circle (2pt);  % black dot
  
  \coordinate (split_v) at ($ (gt) - (0.6cm, 0)$);
   \filldraw (split_v) circle (2pt);  % black dot
  
 % Arrows
 \draw [myptr] (origin) -- (Hadamardnet);
 
 \draw [myptr] (sigmoid) -- (enc_loss);
 
 \draw [myptr] (had_enc) -- (enc_loss);
 
 \draw [myptr] (gt) -- (had_enc);
 
 \draw [myptr] (had_dec) -- (dec_loss);
 
 \draw [myptr] (split_h) |- (had_dec);
 
 \draw [myptr] (split_v) |- (dec_loss);
 
 \draw [myptr] (had_dec) |- (err_step) |- (err_loss);
 
 % Descriptions
    \node [right = of sigmoid.south, xshift = -1.05cm, anchor = south west] (h) {$(\mathbf{h}_i)$};
    
    \node [left = of had_enc.west, xshift = 0.2cm, anchor = south west] (H_target) {$(\overline{\mathbf{H}}_i)$};
    
     \node [right = of had_dec.east, xshift = -1.01cm, anchor = south west] (P) {$(\mathbf{P}^*_i)$};
 
  \node [right = of err_loss.east, xshift = -0.9cm, anchor = south west] (h) {$(\mathbf{e}^*_i)$};
 

\end{tikzpicture}
